Information Design for Congestion Games with Unknown Demand

We study a novel approach to information design in the standard traffic model of network congestion games. It captures the natural condition that the demand is unknown to the users of the network. A principal (e.g., a mobility service) commits to a signaling strategy, observes the realized demand and sends a (public) signal to agents (i.e., users of the network). Based on the induced belief about the demand, the users then form an equilibrium. We consider the algorithmic goal of the principal: Compute a signaling scheme that minimizes the expected total cost of the induced equilibrium. We concentrate on single-commodity networks and affine cost functions, for which we obtain the following results. First, we devise a fully polynomial-time approximation scheme (FPTAS) for the case that the demand can only take two values. It relies on several structural properties of the cost of the induced equilibrium as a function of the updated belief about the distribution of demands. We show that this function is piecewise linear for any number of demands, and monotonic for two demands. Second, we give a complete characterization of the graph structures for which it is optimal to fully reveal the information about the realized demand. This signaling scheme turns out to be optimal for all cost functions and probability distributions over demands if and only if the graph is series-parallel. Third, we propose an algorithm that computes the optimal signaling scheme for any number of demands whose time complexity is polynomial in the number of supports that occur in a Wardrop equilibrium for some demand. Finally, we conduct a computational study that tests this algorithm on real-world instances.

==> (inline-0) <==
\begin{tikzpicture}[xscale=2.5,yscale=2.5]
%all nodes
\useasboundingbox (-1.4 ,-2.6) rectangle (1.6,2.25);
\begin{scope}[transform canvas={xshift = -3cm}]
\node (ul) at (-0.1 ,-0.2){};
\node (or) at (2.45,2.25){};
\node (map) at (1.18,1.04) {\includegraphics[scale=0.0875]{map-Berlin.png}};
\end{scope}
\begin{scope}[rotate=-1,xscale=0.98,transform canvas={xshift = -3cm}]

\node[state](1) at (0.974312,1.85107){};
\node[state](2) at (1.15575,1.93495){};
\node[state](3) at (1.28811,1.19366){};
\node[state,fill=Black,draw=Black,minimum size=3pt](4) at (1.54535,1.10232){};
\node[state](5) at (1.91445,0.707744){};
\node[state](6) at (0.661762,0.649956){};
\node[state](7) at (0.608324,1.06193){};
\node[state](8) at (1.4826,0.306958){};
\node[state](9) at (1.37634,1.56648){};
\node[state](10) at (1.7821,1.03583){};
\node[state](11) at (2.04804,0.994818){};
\node[state](12) at (1.43848,0.812134){};
\node[state](13) at (1.68019,0.817105){};
\node[state](14) at (0.248549,1.05198){};
\node[state](15) at (0.326221,1.36951){};
\node[state](16) at (1.66217,0.280239){};
\node[state](17) at (0.82394,1.65658){};
\node[state](18) at (1.09672,1.54225){};
\node[state](19) at (1.72493,1.42294){};
\node[state,fill=Black,draw=Black,minimum size=3pt](20) at (1.02278,0.927088){};
\node[state](21) at (0.84631,1.23405){};
\node[state](22) at (0.839475,0.85998){};
\node[state](23) at (2.02816,1.41673){};
\node[state](24) at (1.54784,1.25393){};
\node[state](25) at (1.86101,1.22597){};
\node[state](26) at (1.66466,1.25331){};
\node[state](27) at (1.55343,1.26946){};
\node[state](28) at (1.80447,1.21789){};
\node[state](29) at (1.24523,1.52112){};
\node[state](30) at (1.19863,1.62489){};
\node[state](31) at (1.08119,1.89084){};
\node[state](32) at (1.0613,1.88214){};
\node[state](33) at (1.01097,1.99585){};
\node[state](34) at (1.01408,2.03686){};
\node[state](35) at (0.995439,2.02692){};
\node[state](36) at (1.14208,1.75351){};
\node[state](37) at (1.11101,1.82373){};
\node[state](38) at (1.12158,1.74481){};
\node[state](39) at (1.22597,1.50248){};
\node[state](40) at (1.02029,2.02692){};
\node[state](41) at (1.00103,2.01698){};
\node[state](42) at (1.30178,1.30613){};
\node[state](43) at (1.29743,1.33036){};
\node[state](44) at (1.30115,1.29121){};
\node[state](45) at (1.22659,1.07063){};
\node[state](46) at (1.24647,1.06565){};
\node[state](47) at (1.26387,1.4652){};
\node[state](48) at (1.27506,1.48384){};
\node[state](49) at (1.24088,1.46271){};
\node[state](50) at (1.27941,1.30923){};
\node[state](51) at (1.28127,1.2937){};
\node[state](52) at (1.19614,0.950079){};
\node[state](53) at (1.21603,0.944487){};
\node[state](54) at (2.11018,1.19117){};
\node[state](55) at (2.10832,1.17502){};
\node[state](56) at (2.15368,1.18434){};
\node[state](57) at (1.99461,1.19055){};
\node[state](58) at (1.13835,0.712093){};
\node[state](59) at (1.17937,0.794736){};
\node[state](60) at (1.15948,0.807163){};
\node[state](61) at (1.27816,1.19179){};
\node[state](62) at (1.2763,1.18434){};
\node[state](63) at (1.09299,1.33657){};
\node[state](64) at (0.730113,1.38815){};
\node[state](65) at (0.969963,1.33844){};
\node[state](66) at (0.722656,1.37386){};
\node[state](67) at (0.721414,1.39001){};
\node[state](68) at (1.81689,0.810891){};
\node[state](69) at (1.82062,0.817105){};
\node[state](70) at (1.61308,1.05696){};
\node[state](71) at (1.45712,1.10045){};
\node[state](72) at (1.77713,0.868058){};
\node[state](73) at (1.89705,0.730113){};
\node[state](74) at (1.67895,1.01284){};
\node[state](75) at (1.60998,1.04639){};
\node[state](76) at (1.67584,1.00165){};
\node[state](77) at (1.90824,0.705879){};
\node[state](78) at (1.91569,0.699044){};
\node[state](79) at (1.70505,0.954429){};
\node[state](80) at (1.71685,0.951943){};
\node[state](81) at (1.70878,0.964992){};
\node[state](82) at (1.51863,1.07187){};
\node[state](83) at (1.19925,2.11142){};
\node[state](84) at (1.1396,2.08719){};
\node[state](85) at (1.13587,2.09651){};
\node[state](86) at (1.37075,0.231772){};
\node[state](87) at (1.27879,0.272783){};
\node[state](88) at (0.744405,1.45774){};
\node[state](89) at (0.731977,1.46085){};
\node[state](90) at (0.722656,1.40803){};
\node[state](91) at (0.774852,1.45153){};
\node[state](92) at (1.35149,0.748133){};
\node[state](93) at (1.24026,0.777959){};
\node[state](94) at (1.35211,0.905961){};
\node[state](95) at (1.42543,1.02154){};
\node[state](96) at (1.98591,0.645606){};
\node[state](97) at (1.99088,0.654305){};
\node[state](98) at (1.80944,0.924603){};
\node[state](99) at (1.59941,0.28956){};
\node[state](100) at (1.7299,0.254141){};
\node[state](101) at (1.91631,0.983633){};
\node[state](102) at (1.83678,0.342998){};
\node[state](103) at (1.58139,0.294531){};
\node[state](104) at (1.56897,0.254141){};
\node[state](105) at (1.88338,0.408242){};
\node[state](106) at (1.82497,0.210645){};
\node[state](107) at (1.83926,0.308822){};
\node[state](108) at (1.76346,0.955671){};
\node[state](109) at (1.76905,0.0385251){};
\node[state](110) at (1.58947,0.234258){};
\node[state](111) at (1.86225,0.889806){};
\node[state](112) at (1.96354,0.391465){};
\node[state](113) at (1.54038,0.305094){};
\node[state](114) at (1.50807,0.31255){};
\node[state](115) at (1.82932,0){};
\node[state](116) at (1.52609,0.296395){};
\node[state](117) at (1.56027,0.142916){};
\node[state](118) at (1.80447,0.130488){};
\node[state](119) at (1.49129,0.17647){};
\node[state](120) at (1.42791,0.378416){};
\node[state](121) at (1.43599,0.415698){};
\node[state](122) at (1.08865,0.582226){};
\node[state](123) at (1.59258,0.981769){};
\node[state](124) at (1.57642,0.920874){};
\node[state](125) at (1.50621,0.666733){};
\node[state](126) at (1.53417,0.769259){};
\node[state](127) at (1.55281,0.835746){};
\node[state](128) at (1.61122,0.813377){};
\node[state](129) at (1.53603,0.994818){};
\node[state](130) at (1.97534,0.451117){};
\node[state](131) at (2.13069,0.788522){};
\node[state](132) at (2.07911,0.81462){};
\node[state](133) at (2.05177,0.76491){};
\node[state](134) at (2.16921,0.98674){};
\node[state](135) at (2.10956,0.872407){};
\node[state](136) at (1.64167,1.58761){};
\node[state](137) at (1.50062,1.62613){};
\node[state](138) at (1.6193,1.51118){};
\node[state](139) at (1.60625,1.46333){};
\node[state](140) at (1.32415,1.6746){};
\node[state](141) at (1.58761,1.39747){};
\node[state](142) at (1.9393,1.0234){};
\node[state](143) at (2.20214,1.0495){};
\node[state](144) at (1.97162,1.08181){};
\node[state](145) at (2.09092,1.06503){};
\node[state](146) at (2.02008,1.07497){};
\node[state](147) at (0.147887,1.49875){};
\node[state](148) at (0.139809,1.48384){};
\node[state](149) at (0.166528,1.47203){};
\node[state](150) at (0.138566,1.28065){};
\node[state](151) at (0.180819,1.44842){};
\node[state](152) at (0.169013,1.413){};
\node[state](153) at (0.206917,1.44034){};
\node[state](154) at (0.236743,1.4683){};
\node[state](155) at (0.216859,1.49316){};
\node[state](156) at (0.195732,1.49875){};
\node[state](157) at (0.233015,1.44966){};
\node[state](158) at (0.173363,1.48881){};size=4.5pt
\node[state](159) at (0.907826,1.81441){};
\node[state](160) at (0.970584,1.68019){};
\node[state](161) at (1.01532,1.86163){};
\node[state](162) at (1.07249,1.72431){};
\node[state](163) at (1.02837,1.70443){};
\node[state](164) at (0.152236,1.00725){};
\node[state](165) at (0.146023,0.993575){};
\node[state](166) at (0.282103,0.896641){};
\node[state](167) at (0.28956,0.915282){};
\node[state](168) at (0.0602732,1.09859){};
\node[state](169) at (0.0484671,1.1309){};
\node[state](170) at (0.0298259,1.12344){};
\node[state](171) at (0.0248549,1.10915){};
\node[state](172) at (0.036661,1.11971){};
\node[state](173) at (0.304473,0.980526){};
\node[state](174) at (0.878,1.87841){};
\node[state](175) at (0.894777,1.96167){};
\node[state](176) at (0.851902,1.9393){};
\node[state](177) at (0.84631,1.94987){};
\node[state](178) at (0.789765,1.92066){};
\node[state](179) at (0.600246,0.953186){};
\node[state](180) at (0.91901,1.98653){};
\node[state](181) at (0.729492,1.87592){};
\node[state](182) at (0.723899,1.88649){};
\node[state](183) at (0.393329,1.44096){};
\node[state](184) at (0.391465,1.42605){};
\node[state](185) at (0.551779,1.41673){};
\node[state](186) at (0.345483,1.19179){};
\node[state](187) at (1.11971,1.09672){};
\node[state](188) at (1.02154,1.11909){};
\node[state](189) at (0.328706,1.09983){};
\node[state](190) at (0.935166,1.07746){};
\node[state](191) at (1.10977,0.343619){};
\node[state](192) at (1.0029,0.388979){};
\node[state](193) at (0.638771,0.621994){};
\node[state](194) at (0.484671,0.789765){};
\node[state](195) at (0.643742,0.605838){};
\node[state](196) at (1.0495,0.367853){};
\node[state](197) at (0.854388,0.475972){};
\node[state](198) at (0.47535,0.779201){};
\node[state](199) at (0.851281,0.469136){};
\node[state](200) at (0.655548,1.06938){};
\node[state](201) at (0.689724,1.15948){};
\node[state](202) at (0.603974,0.961264){};
\node[state](203) at (0.504555,1.21416){};
\node[state](204) at (0.354804,1.2384){};
\node[state](205) at (0.536866,1.25952){};
\node[state](206) at (0.839475,1.02651){};
\node[state](207) at (0.50704,1.21727){};
\node[state](208) at (0.714579,1.32166){};
\node[state](209) at (0.756832,1.14519){};
\node[state](210) at (0.73322,1.12158){};
\node[state](211) at (0.749997,1.13835){};
\node[state](212) at (0.667976,1.85542){};
\node[state](213) at (0.567935,1.64477){};
\node[state](214) at (0.540594,0.857494){};
\node[state](215) at (1.26139,1.80633){};
\node[state](216) at (1.20111,1.94614){};
\node[state](217) at (1.28935,1.74171){};
\node[state](218) at (1.23094,1.87717){};
\node[state](219) at (1.31482,1.67646){};
\node[state](220) at (1.78148,0.750618){};
\node[state](221) at (1.477,0.560478){};
\node[state](222) at (2.19904,1.16197){};
\node[state](223) at (2.0176,1.64602){};
\node[state](224) at (0,1.06193){};

\draw[thin, Gray] (1) -- (31);
\draw[thin, Gray] (1) -- (32);
\draw[thin, Gray] (1) -- (159);
\draw[thin, Gray] (1) -- (161);
\draw[thin, Gray] (2) -- (31);
\draw[thin, Gray] (2) -- (32);
\draw[thin, Gray] (2) -- (37);
\draw[thin, Gray] (2) -- (216);
\draw[thin, Gray] (3) -- (42);
\draw[thin, Gray] (3) -- (44);
\draw[thin, Gray] (3) -- (61);
\draw[thin, Gray] (3) -- (62);
\draw[thin, Gray] (4) -- (70);
\draw[ultra thick, purple!1!SpringGreen] (4) -- (71);
\draw[ultra thick, purple!19!SpringGreen] (4) -- (75);
\draw[thin, Gray] (4) -- (82);
\draw[thin, Gray] (5) -- (73);
\draw[thin, Gray] (5) -- (77);
\draw[thin, Gray] (5) -- (78);
\draw[thin, Gray] (5) -- (96);
\draw[thin, Gray] (6) -- (193);
\draw[thin, Gray] (6) -- (194);
\draw[thin, Gray] (6) -- (195);
\draw[thin, Gray] (6) -- (198);
\draw[thin, Gray] (7) -- (179);
\draw[thin, Gray] (7) -- (200);
\draw[thin, Gray] (7) -- (201);
\draw[thin, Gray] (7) -- (202);
\draw[thin, Gray] (8) -- (99);
\draw[thin, Gray] (8) -- (113);
\draw[thin, Gray] (8) -- (114);
\draw[thin, Gray] (8) -- (116);
\draw[thin, Gray] (9) -- (29);
\draw[thin, Gray] (9) -- (39);
\draw[thin, Gray] (9) -- (47);
\draw[thin, Gray] (9) -- (140);
\draw[thin, Gray] (10) -- (74);
\draw[thin, Gray] (10) -- (76);
\draw[thin, Gray] (10) -- (79);
\draw[thin, Gray] (10) -- (80);
\draw[thin, Gray] (11) -- (134);
\draw[thin, Gray] (11) -- (142);
\draw[thin, Gray] (11) -- (144);
\draw[thin, Gray] (11) -- (145);
\draw[thin, Gray] (12) -- (92);
\draw[thin, Gray] (12) -- (94);
\draw[thin, Gray] (12) -- (126);
\draw[thin, Gray] (12) -- (127);
\draw[thin, Gray] (13) -- (68);
\draw[thin, Gray] (13) -- (72);
\draw[thin, Gray] (13) -- (128);
\draw[thin, Gray] (13) -- (220);
\draw[thin, Gray] (14) -- (164);
\draw[thin, Gray] (14) -- (165);
\draw[thin, Gray] (14) -- (173);
\draw[thin, Gray] (14) -- (189);
\draw[thin, Gray] (15) -- (151);
\draw[thin, Gray] (15) -- (157);
\draw[thin, Gray] (15) -- (183);
\draw[thin, Gray] (15) -- (184);
\draw[thin, Gray] (16) -- (99);
\draw[thin, Gray] (16) -- (100);
\draw[thin, Gray] (16) -- (103);
\draw[thin, Gray] (16) -- (104);
\draw[thin, Gray] (17) -- (88);
\draw[thin, Gray] (17) -- (89);
\draw[thin, Gray] (17) -- (159);
\draw[thin, Gray] (17) -- (160);
\draw[thin, Gray] (18) -- (29);
\draw[thin, Gray] (18) -- (30);
\draw[thin, Gray] (18) -- (39);
\draw[thin, Gray] (18) -- (47);
\draw[thin, Gray] (19) -- (26);
\draw[thin, Gray] (19) -- (136);
\draw[thin, Gray] (19) -- (138);
\draw[thin, Gray] (19) -- (139);
\draw[thin, Gray] (20) -- (52);
\draw[thin, Gray] (20) -- (53);
\draw[thin, Gray] (20) -- (60);
\draw[thin, Gray] (20) -- (190);
\draw[thin, Gray] (21) -- (65);
\draw[thin, Gray] (21) -- (190);
\draw[thin, Gray] (21) -- (201);
\draw[thin, Gray] (21) -- (208);
\draw[thin, Gray] (22) -- (179);
\draw[thin, Gray] (22) -- (190);
\draw[thin, Gray] (22) -- (200);
\draw[thin, Gray] (22) -- (206);
\draw[thin, Gray] (23) -- (25);
\draw[thin, Gray] (23) -- (54);
\draw[thin, Gray] (23) -- (57);
\draw[thin, Gray] (23) -- (223);
\draw[thin, Gray] (24) -- (27);
\draw[thin, Gray] (24) -- (28);
\draw[thin, Gray] (25) -- (23);
\draw[thin, Gray] (25) -- (26);
\draw[thin, Gray] (26) -- (19);
\draw[thin, Gray] (26) -- (27);
\draw[thin, Gray] (27) -- (24);
\draw[thin, Gray] (27) -- (42);
\draw[thin, Gray] (27) -- (141);
\draw[thin, Gray] (28) -- (57);
\draw[thin, Gray] (29) -- (9);
\draw[thin, Gray] (29) -- (18);
\draw[thin, Gray] (29) -- (30);
\draw[thin, Gray] (29) -- (39);
\draw[thin, Gray] (30) -- (18);
\draw[thin, Gray] (30) -- (36);
\draw[thin, Gray] (31) -- (1);
\draw[thin, Gray] (31) -- (2);
\draw[thin, Gray] (31) -- (40);
\draw[thin, Gray] (31) -- (216);
\draw[thin, Gray] (32) -- (1);
\draw[thin, Gray] (32) -- (2);
\draw[thin, Gray] (32) -- (31);
\draw[thin, Gray] (32) -- (38);
\draw[thin, Gray] (33) -- (32);
\draw[thin, Gray] (34) -- (35);
\draw[thin, Gray] (35) -- (41);
\draw[thin, Gray] (35) -- (180);
\draw[thin, Gray] (36) -- (37);
\draw[thin, Gray] (36) -- (38);
\draw[thin, Gray] (37) -- (2);
\draw[thin, Gray] (37) -- (31);
\draw[thin, Gray] (38) -- (36);
\draw[thin, Gray] (38) -- (39);
\draw[thin, Gray] (38) -- (162);
\draw[thin, Gray] (39) -- (9);
\draw[thin, Gray] (39) -- (18);
\draw[thin, Gray] (39) -- (49);
\draw[thin, Gray] (40) -- (34);
\draw[thin, Gray] (40) -- (84);
\draw[thin, Gray] (41) -- (33);
\draw[thin, Gray] (41) -- (40);
\draw[thin, Gray] (42) -- (3);
\draw[thin, Gray] (42) -- (43);
\draw[ultra thick, purple!1!SpringGreen] (42) -- (50);
\draw[thin, Gray] (43) -- (47);
\draw[thin, Gray] (44) -- (3);
\draw[thin, Gray] (44) -- (24);
\draw[ultra thick, purple!1!SpringGreen] (44) -- (42);
\draw[thin, Gray] (45) -- (46);
\draw[ultra thick, purple!5!SpringGreen] (45) -- (60);
\draw[ultra thick, purple!2!SpringGreen] (45) -- (187);
\draw[ultra thick, purple!7!SpringGreen] (46) -- (45);
\draw[thin, Gray] (46) -- (62);
\draw[thin, Gray] (46) -- (95);
\draw[thin, Gray] (47) -- (9);
\draw[thin, Gray] (47) -- (18);
\draw[thin, Gray] (47) -- (48);
\draw[thin, Gray] (48) -- (29);
\draw[thin, Gray] (49) -- (47);
\draw[thin, Gray] (49) -- (50);
\draw[ultra thick, purple!1!SpringGreen] (50) -- (51);
\draw[thin, Gray] (50) -- (63);
\draw[thin, Gray] (51) -- (44);
\draw[ultra thick, purple!1!SpringGreen] (51) -- (45);
\draw[thin, Gray] (52) -- (20);
\draw[ultra thick, purple!8!SpringGreen] (53) -- (20);
\draw[thin, Gray] (53) -- (46);
\draw[thin, Gray] (53) -- (52);
\draw[thin, Gray] (53) -- (127);
\draw[thin, Gray] (54) -- (23);
\draw[thin, Gray] (54) -- (25);
\draw[thin, Gray] (54) -- (55);
\draw[thin, Gray] (55) -- (54);
\draw[thin, Gray] (55) -- (145);
\draw[thin, Gray] (55) -- (222);
\draw[thin, Gray] (56) -- (54);
\draw[thin, Gray] (57) -- (23);
\draw[thin, Gray] (57) -- (55);
\draw[thin, Gray] (57) -- (144);
\draw[thin, Gray] (58) -- (59);
\draw[thin, Gray] (58) -- (122);
\draw[thin, Gray] (59) -- (53);
\draw[ultra thick, purple!4!SpringGreen] (59) -- (60);
\draw[thin, Gray] (59) -- (93);
\draw[ultra thick, purple!9!SpringGreen] (60) -- (20);
\draw[thin, Gray] (60) -- (58);
\draw[thin, Gray] (60) -- (59);
\draw[thin, Gray] (61) -- (3);
\draw[ultra thick, purple!1!SpringGreen] (61) -- (44);
\draw[thin, Gray] (62) -- (3);
\draw[thin, Gray] (62) -- (61);
\draw[thin, Gray] (62) -- (82);
\draw[thin, Gray] (63) -- (64);
\draw[thin, Gray] (64) -- (67);
\draw[thin, Gray] (64) -- (88);
\draw[thin, Gray] (65) -- (21);
\draw[thin, Gray] (65) -- (51);
\draw[thin, Gray] (66) -- (64);
\draw[thin, Gray] (66) -- (65);
\draw[thin, Gray] (66) -- (208);
\draw[thin, Gray] (67) -- (66);
\draw[thin, Gray] (67) -- (185);
\draw[thin, Gray] (68) -- (13);
\draw[thin, Gray] (68) -- (69);
\draw[thin, Gray] (68) -- (77);
\draw[ultra thick, purple!1!SpringGreen] (68) -- (220);
\draw[thin, Gray] (69) -- (68);
\draw[thin, Gray] (69) -- (72);
\draw[thin, Gray] (69) -- (111);
\draw[thin, Gray] (70) -- (4);
\draw[thin, Gray] (70) -- (71);
\draw[thin, Gray] (70) -- (75);
\draw[thin, Gray] (71) -- (4);
\draw[thin, Gray] (71) -- (24);
\draw[ultra thick, purple!1!SpringGreen] (71) -- (61);
\draw[thin, Gray] (72) -- (13);
\draw[thin, Gray] (72) -- (80);
\draw[thin, Gray] (73) -- (5);
\draw[thin, Gray] (73) -- (69);
\draw[thin, Gray] (74) -- (10);
\draw[thin, Gray] (74) -- (70);
\draw[thin, Gray] (75) -- (4);
\draw[thin, Gray] (75) -- (70);
\draw[ultra thick, purple!3!SpringGreen] (75) -- (76);
\draw[ultra thick, purple!16!SpringGreen] (75) -- (123);
\draw[thin, Gray] (76) -- (10);
\draw[ultra thick, purple!3!SpringGreen] (76) -- (79);
\draw[thin, Gray] (77) -- (5);
\draw[thin, Gray] (77) -- (78);
\draw[thin, Gray] (78) -- (5);
\draw[thin, Gray] (78) -- (96);
\draw[thin, Gray] (79) -- (10);
\draw[ultra thick, purple!1!SpringGreen] (79) -- (68);
\draw[thin, Gray] (79) -- (80);
\draw[ultra thick, purple!2!SpringGreen] (79) -- (123);
\draw[thin, Gray] (80) -- (10);
\draw[thin, Gray] (80) -- (79);
\draw[thin, Gray] (80) -- (81);
\draw[thin, Gray] (81) -- (74);
\draw[thin, Gray] (82) -- (4);
\draw[thin, Gray] (82) -- (75);
\draw[thin, Gray] (84) -- (83);
\draw[thin, Gray] (84) -- (85);
\draw[thin, Gray] (84) -- (216);
\draw[thin, Gray] (85) -- (34);
\draw[thin, Gray] (85) -- (84);
\draw[thin, Gray] (86) -- (119);
\draw[thin, Gray] (86) -- (120);
\draw[thin, Gray] (86) -- (191);
\draw[thin, Gray] (87) -- (86);
\draw[thin, Gray] (88) -- (17);
\draw[thin, Gray] (88) -- (89);
\draw[thin, Gray] (88) -- (91);
\draw[thin, Gray] (88) -- (213);
\draw[thin, Gray] (89) -- (17);
\draw[thin, Gray] (89) -- (88);
\draw[thin, Gray] (89) -- (90);
\draw[thin, Gray] (90) -- (67);
\draw[thin, Gray] (91) -- (160);
\draw[thin, Gray] (92) -- (12);
\draw[ultra thick, purple!4!SpringGreen] (92) -- (59);
\draw[thin, Gray] (93) -- (125);
\draw[thin, Gray] (94) -- (12);
\draw[ultra thick, purple!8!SpringGreen] (94) -- (53);
\draw[ultra thick, purple!7!SpringGreen] (95) -- (46);
\draw[thin, Gray] (95) -- (129);
\draw[thin, Gray] (96) -- (5);
\draw[thin, Gray] (96) -- (97);
\draw[thin, Gray] (97) -- (73);
\draw[thin, Gray] (97) -- (96);
\draw[thin, Gray] (97) -- (133);
\draw[thin, Gray] (98) -- (108);
\draw[thin, Gray] (99) -- (8);
\draw[thin, Gray] (99) -- (16);
\draw[thin, Gray] (99) -- (100);
\draw[thin, Gray] (99) -- (110);
\draw[thin, Gray] (99) -- (114);
\draw[thin, Gray] (100) -- (16);
\draw[thin, Gray] (100) -- (99);
\draw[thin, Gray] (100) -- (106);
\draw[thin, Gray] (100) -- (107);
\draw[thin, Gray] (101) -- (111);
\draw[thin, Gray] (101) -- (144);
\draw[thin, Gray] (102) -- (112);
\draw[thin, Gray] (103) -- (16);
\draw[thin, Gray] (103) -- (99);
\draw[thin, Gray] (104) -- (16);
\draw[thin, Gray] (104) -- (116);
\draw[thin, Gray] (105) -- (107);
\draw[thin, Gray] (106) -- (100);
\draw[thin, Gray] (106) -- (107);
\draw[thin, Gray] (106) -- (118);
\draw[thin, Gray] (107) -- (100);
\draw[thin, Gray] (107) -- (102);
\draw[thin, Gray] (107) -- (106);
\draw[thin, Gray] (108) -- (74);
\draw[thin, Gray] (109) -- (106);
\draw[thin, Gray] (109) -- (115);
\draw[thin, Gray] (109) -- (117);
\draw[thin, Gray] (110) -- (99);
\draw[thin, Gray] (110) -- (117);
\draw[thin, Gray] (111) -- (69);
\draw[thin, Gray] (111) -- (98);
\draw[thin, Gray] (111) -- (101);
\draw[thin, Gray] (112) -- (105);
\draw[thin, Gray] (112) -- (115);
\draw[thin, Gray] (112) -- (130);
\draw[thin, Gray] (113) -- (8);
\draw[thin, Gray] (113) -- (103);
\draw[thin, Gray] (114) -- (8);
\draw[thin, Gray] (114) -- (120);
\draw[thin, Gray] (115) -- (109);
\draw[thin, Gray] (115) -- (112);
\draw[thin, Gray] (116) -- (8);
\draw[thin, Gray] (116) -- (110);
\draw[thin, Gray] (116) -- (114);
\draw[thin, Gray] (117) -- (109);
\draw[thin, Gray] (117) -- (110);
\draw[thin, Gray] (117) -- (119);
\draw[thin, Gray] (118) -- (109);
\draw[thin, Gray] (119) -- (86);
\draw[thin, Gray] (119) -- (116);
\draw[thin, Gray] (119) -- (117);
\draw[thin, Gray] (120) -- (86);
\draw[thin, Gray] (120) -- (116);
\draw[thin, Gray] (120) -- (121);
\draw[thin, Gray] (121) -- (120);
\draw[thin, Gray] (121) -- (125);
\draw[thin, Gray] (122) -- (192);
\draw[thin, Gray] (123) -- (79);
\draw[ultra thick, purple!7!SpringGreen] (123) -- (95);
\draw[ultra thick, purple!11!SpringGreen] (123) -- (124);
\draw[thin, Gray] (124) -- (123);
\draw[ultra thick, purple!11!SpringGreen] (124) -- (127);
\draw[ultra thick, purple!4!SpringGreen] (125) -- (92);
\draw[thin, Gray] (125) -- (126);
\draw[thin, Gray] (125) -- (221);
\draw[thin, Gray] (126) -- (12);
\draw[ultra thick, purple!4!SpringGreen] (126) -- (125);
\draw[thin, Gray] (126) -- (127);
\draw[thin, Gray] (127) -- (12);
\draw[ultra thick, purple!8!SpringGreen] (127) -- (94);
\draw[thin, Gray] (127) -- (124);
\draw[ultra thick, purple!4!SpringGreen] (127) -- (126);
\draw[thin, Gray] (127) -- (220);
\draw[thin, Gray] (128) -- (13);
\draw[ultra thick, purple!1!SpringGreen] (128) -- (127);
\draw[thin, Gray] (129) -- (123);
\draw[thin, Gray] (131) -- (132);
\draw[thin, Gray] (132) -- (97);
\draw[thin, Gray] (132) -- (135);
\draw[thin, Gray] (133) -- (132);
\draw[thin, Gray] (134) -- (11);
\draw[thin, Gray] (134) -- (132);
\draw[thin, Gray] (134) -- (143);
\draw[thin, Gray] (135) -- (134);
\draw[thin, Gray] (136) -- (19);
\draw[thin, Gray] (136) -- (138);
\draw[thin, Gray] (136) -- (140);
\draw[thin, Gray] (137) -- (136);
\draw[thin, Gray] (138) -- (19);
\draw[thin, Gray] (138) -- (139);
\draw[thin, Gray] (139) -- (19);
\draw[thin, Gray] (139) -- (141);
\draw[thin, Gray] (140) -- (9);
\draw[thin, Gray] (140) -- (219);
\draw[thin, Gray] (141) -- (27);
\draw[thin, Gray] (141) -- (136);
\draw[thin, Gray] (142) -- (11);
\draw[thin, Gray] (142) -- (101);
\draw[thin, Gray] (143) -- (134);
\draw[thin, Gray] (143) -- (145);
\draw[thin, Gray] (144) -- (11);
\draw[thin, Gray] (144) -- (57);
\draw[thin, Gray] (144) -- (142);
\draw[thin, Gray] (144) -- (146);
\draw[thin, Gray] (145) -- (11);
\draw[thin, Gray] (145) -- (55);
\draw[thin, Gray] (145) -- (143);
\draw[thin, Gray] (145) -- (146);
\draw[thin, Gray] (146) -- (144);
\draw[thin, Gray] (146) -- (145);
\draw[thin, Gray] (147) -- (148);
\draw[thin, Gray] (148) -- (147);
\draw[thin, Gray] (148) -- (149);
\draw[thin, Gray] (149) -- (151);
\draw[thin, Gray] (150) -- (153);
\draw[thin, Gray] (151) -- (15);
\draw[thin, Gray] (151) -- (152);
\draw[thin, Gray] (151) -- (153);
\draw[thin, Gray] (152) -- (170);
\draw[thin, Gray] (153) -- (157);
\draw[thin, Gray] (154) -- (155);
\draw[thin, Gray] (155) -- (156);
\draw[thin, Gray] (156) -- (158);
\draw[thin, Gray] (157) -- (15);
\draw[thin, Gray] (157) -- (154);
\draw[thin, Gray] (157) -- (184);
\draw[thin, Gray] (158) -- (147);
\draw[thin, Gray] (158) -- (149);
\draw[thin, Gray] (159) -- (1);
\draw[thin, Gray] (159) -- (17);
\draw[thin, Gray] (159) -- (160);
\draw[thin, Gray] (159) -- (161);
\draw[thin, Gray] (159) -- (174);
\draw[thin, Gray] (160) -- (17);
\draw[thin, Gray] (160) -- (159);
\draw[thin, Gray] (160) -- (163);
\draw[thin, Gray] (161) -- (1);
\draw[thin, Gray] (161) -- (32);
\draw[thin, Gray] (162) -- (160);
\draw[thin, Gray] (163) -- (38);
\draw[thin, Gray] (164) -- (14);
\draw[thin, Gray] (164) -- (168);
\draw[thin, Gray] (165) -- (14);
\draw[thin, Gray] (165) -- (166);
\draw[thin, Gray] (166) -- (167);
\draw[thin, Gray] (166) -- (198);
\draw[thin, Gray] (167) -- (164);
\draw[thin, Gray] (167) -- (166);
\draw[thin, Gray] (167) -- (186);
\draw[thin, Gray] (168) -- (169);
\draw[thin, Gray] (168) -- (172);
\draw[thin, Gray] (169) -- (150);
\draw[thin, Gray] (170) -- (171);
\draw[thin, Gray] (171) -- (165);
\draw[thin, Gray] (171) -- (172);
\draw[thin, Gray] (171) -- (224);
\draw[thin, Gray] (172) -- (169);
\draw[thin, Gray] (172) -- (170);
\draw[thin, Gray] (173) -- (14);
\draw[thin, Gray] (173) -- (167);
\draw[thin, Gray] (174) -- (159);
\draw[thin, Gray] (174) -- (176);
\draw[thin, Gray] (175) -- (41);
\draw[thin, Gray] (176) -- (174);
\draw[thin, Gray] (176) -- (175);
\draw[thin, Gray] (176) -- (177);
\draw[thin, Gray] (177) -- (176);
\draw[thin, Gray] (177) -- (178);
\draw[thin, Gray] (178) -- (182);
\draw[thin, Gray] (179) -- (7);
\draw[thin, Gray] (179) -- (22);
\draw[thin, Gray] (179) -- (202);
\draw[thin, Gray] (179) -- (214);
\draw[thin, Gray] (180) -- (177);
\draw[thin, Gray] (181) -- (176);
\draw[thin, Gray] (181) -- (182);
\draw[thin, Gray] (182) -- (181);
\draw[thin, Gray] (182) -- (212);
\draw[thin, Gray] (183) -- (15);
\draw[thin, Gray] (183) -- (154);
\draw[thin, Gray] (183) -- (184);
\draw[thin, Gray] (184) -- (15);
\draw[thin, Gray] (184) -- (66);
\draw[thin, Gray] (184) -- (183);
\draw[thin, Gray] (184) -- (204);
\draw[thin, Gray] (185) -- (183);
\draw[thin, Gray] (186) -- (189);
\draw[thin, Gray] (186) -- (204);
\draw[ultra thick, purple!2!SpringGreen] (187) -- (190);
\draw[thin, Gray] (188) -- (45);
\draw[thin, Gray] (189) -- (14);
\draw[thin, Gray] (189) -- (173);
\draw[ultra thick, purple!2!SpringGreen] (190) -- (20);
\draw[thin, Gray] (190) -- (21);
\draw[thin, Gray] (190) -- (22);
\draw[thin, Gray] (190) -- (188);
\draw[thin, Gray] (190) -- (206);
\draw[thin, Gray] (191) -- (192);
\draw[thin, Gray] (192) -- (58);
\draw[thin, Gray] (192) -- (196);
\draw[thin, Gray] (192) -- (197);
\draw[thin, Gray] (193) -- (6);
\draw[thin, Gray] (193) -- (194);
\draw[thin, Gray] (194) -- (6);
\draw[thin, Gray] (194) -- (167);
\draw[thin, Gray] (194) -- (179);
\draw[thin, Gray] (194) -- (198);
\draw[thin, Gray] (195) -- (6);
\draw[thin, Gray] (195) -- (199);
\draw[thin, Gray] (196) -- (87);
\draw[thin, Gray] (197) -- (193);
\draw[thin, Gray] (198) -- (6);
\draw[thin, Gray] (198) -- (194);
\draw[thin, Gray] (198) -- (195);
\draw[thin, Gray] (199) -- (192);
\draw[thin, Gray] (199) -- (197);
\draw[thin, Gray] (200) -- (7);
\draw[thin, Gray] (200) -- (22);
\draw[thin, Gray] (200) -- (179);
\draw[thin, Gray] (201) -- (7);
\draw[thin, Gray] (201) -- (21);
\draw[thin, Gray] (201) -- (200);
\draw[thin, Gray] (201) -- (205);
\draw[thin, Gray] (201) -- (208);
\draw[thin, Gray] (201) -- (210);
\draw[thin, Gray] (202) -- (7);
\draw[thin, Gray] (202) -- (201);
\draw[thin, Gray] (203) -- (207);
\draw[thin, Gray] (204) -- (184);
\draw[thin, Gray] (204) -- (186);
\draw[thin, Gray] (204) -- (203);
\draw[thin, Gray] (205) -- (204);
\draw[thin, Gray] (206) -- (22);
\draw[thin, Gray] (206) -- (210);
\draw[thin, Gray] (207) -- (201);
\draw[thin, Gray] (208) -- (21);
\draw[thin, Gray] (208) -- (66);
\draw[thin, Gray] (208) -- (201);
\draw[thin, Gray] (209) -- (190);
\draw[thin, Gray] (210) -- (190);
\draw[thin, Gray] (210) -- (201);
\draw[thin, Gray] (210) -- (211);
\draw[thin, Gray] (211) -- (209);
\draw[thin, Gray] (214) -- (194);
\draw[thin, Gray] (215) -- (216);
\draw[thin, Gray] (215) -- (217);
\draw[thin, Gray] (216) -- (2);
\draw[thin, Gray] (216) -- (83);
\draw[thin, Gray] (216) -- (84);
\draw[thin, Gray] (216) -- (218);
\draw[thin, Gray] (217) -- (137);
\draw[thin, Gray] (218) -- (215);
\draw[thin, Gray] (219) -- (215);
\draw[thin, Gray] (220) -- (13);
\draw[thin, Gray] (220) -- (68);
\draw[ultra thick, purple!1!SpringGreen] (220) -- (128);
\draw[thin, Gray] (221) -- (121);
\draw[thin, Gray] (223) -- (23);

\node[state](1) at (0.974312,1.85107){};
\node[state](2) at (1.15575,1.93495){};
\node[state](3) at (1.28811,1.19366){};
\node[state,fill=Black,draw=Black,minimum size=3pt](4) at (1.54535,1.10232){};
\node[state](5) at (1.91445,0.707744){};
\node[state](6) at (0.661762,0.649956){};
\node[state](7) at (0.608324,1.06193){};
\node[state](8) at (1.4826,0.306958){};
\node[state](9) at (1.37634,1.56648){};
\node[state](10) at (1.7821,1.03583){};
\node[state](11) at (2.04804,0.994818){};
\node[state](12) at (1.43848,0.812134){};
\node[state](13) at (1.68019,0.817105){};
\node[state](14) at (0.248549,1.05198){};
\node[state](15) at (0.326221,1.36951){};
\node[state](16) at (1.66217,0.280239){};
\node[state](17) at (0.82394,1.65658){};
\node[state](18) at (1.09672,1.54225){};
\node[state](19) at (1.72493,1.42294){};
\node[state,fill=Black,draw=Black,minimum size=3pt](20) at (1.02278,0.927088){};
\node[state](21) at (0.84631,1.23405){};
\node[state](22) at (0.839475,0.85998){};
\node[state](23) at (2.02816,1.41673){};
\node[state](24) at (1.54784,1.25393){};
\node[state](25) at (1.86101,1.22597){};
\node[state](26) at (1.66466,1.25331){};
\node[state](27) at (1.55343,1.26946){};
\node[state](28) at (1.80447,1.21789){};
\node[state](29) at (1.24523,1.52112){};
\node[state](30) at (1.19863,1.62489){};
\node[state](31) at (1.08119,1.89084){};
\node[state](32) at (1.0613,1.88214){};
\node[state](33) at (1.01097,1.99585){};
\node[state](34) at (1.01408,2.03686){};
\node[state](35) at (0.995439,2.02692){};
\node[state](36) at (1.14208,1.75351){};
\node[state](37) at (1.11101,1.82373){};
\node[state](38) at (1.12158,1.74481){};
\node[state](39) at (1.22597,1.50248){};
\node[state](40) at (1.02029,2.02692){};
\node[state](41) at (1.00103,2.01698){};
\node[state](42) at (1.30178,1.30613){};
\node[state](43) at (1.29743,1.33036){};
\node[state](44) at (1.30115,1.29121){};
\node[state](45) at (1.22659,1.07063){};
\node[state](46) at (1.24647,1.06565){};
\node[state](47) at (1.26387,1.4652){};
\node[state](48) at (1.27506,1.48384){};
\node[state](49) at (1.24088,1.46271){};
\node[state](50) at (1.27941,1.30923){};
\node[state](51) at (1.28127,1.2937){};
\node[state](52) at (1.19614,0.950079){};
\node[state](53) at (1.21603,0.944487){};
\node[state](54) at (2.11018,1.19117){};
\node[state](55) at (2.10832,1.17502){};
\node[state](56) at (2.15368,1.18434){};
\node[state](57) at (1.99461,1.19055){};
\node[state](58) at (1.13835,0.712093){};
\node[state](59) at (1.17937,0.794736){};
\node[state](60) at (1.15948,0.807163){};
\node[state](61) at (1.27816,1.19179){};
\node[state](62) at (1.2763,1.18434){};
\node[state](63) at (1.09299,1.33657){};
\node[state](64) at (0.730113,1.38815){};
\node[state](65) at (0.969963,1.33844){};
\node[state](66) at (0.722656,1.37386){};
\node[state](67) at (0.721414,1.39001){};
\node[state](68) at (1.81689,0.810891){};
\node[state](69) at (1.82062,0.817105){};
\node[state](70) at (1.61308,1.05696){};
\node[state](71) at (1.45712,1.10045){};
\node[state](72) at (1.77713,0.868058){};
\node[state](73) at (1.89705,0.730113){};
\node[state](74) at (1.67895,1.01284){};
\node[state](75) at (1.60998,1.04639){};
\node[state](76) at (1.67584,1.00165){};
\node[state](77) at (1.90824,0.705879){};
\node[state](78) at (1.91569,0.699044){};
\node[state](79) at (1.70505,0.954429){};
\node[state](80) at (1.71685,0.951943){};
\node[state](81) at (1.70878,0.964992){};
\node[state](82) at (1.51863,1.07187){};
\node[state](83) at (1.19925,2.11142){};
\node[state](84) at (1.1396,2.08719){};
\node[state](85) at (1.13587,2.09651){};
\node[state](86) at (1.37075,0.231772){};
\node[state](87) at (1.27879,0.272783){};
\node[state](88) at (0.744405,1.45774){};
\node[state](89) at (0.731977,1.46085){};
\node[state](90) at (0.722656,1.40803){};
\node[state](91) at (0.774852,1.45153){};
\node[state](92) at (1.35149,0.748133){};
\node[state](93) at (1.24026,0.777959){};
\node[state](94) at (1.35211,0.905961){};
\node[state](95) at (1.42543,1.02154){};
\node[state](96) at (1.98591,0.645606){};
\node[state](97) at (1.99088,0.654305){};
\node[state](98) at (1.80944,0.924603){};
\node[state](99) at (1.59941,0.28956){};
\node[state](100) at (1.7299,0.254141){};
\node[state](101) at (1.91631,0.983633){};
\node[state](102) at (1.83678,0.342998){};
\node[state](103) at (1.58139,0.294531){};
\node[state](104) at (1.56897,0.254141){};
\node[state](105) at (1.88338,0.408242){};
\node[state](106) at (1.82497,0.210645){};
\node[state](107) at (1.83926,0.308822){};
\node[state](108) at (1.76346,0.955671){};
\node[state](109) at (1.76905,0.0385251){};
\node[state](110) at (1.58947,0.234258){};
\node[state](111) at (1.86225,0.889806){};
\node[state](112) at (1.96354,0.391465){};
\node[state](113) at (1.54038,0.305094){};
\node[state](114) at (1.50807,0.31255){};
\node[state](115) at (1.82932,0){};
\node[state](116) at (1.52609,0.296395){};
\node[state](117) at (1.56027,0.142916){};
\node[state](118) at (1.80447,0.130488){};
\node[state](119) at (1.49129,0.17647){};
\node[state](120) at (1.42791,0.378416){};
\node[state](121) at (1.43599,0.415698){};
\node[state](122) at (1.08865,0.582226){};
\node[state](123) at (1.59258,0.981769){};
\node[state](124) at (1.57642,0.920874){};
\node[state](125) at (1.50621,0.666733){};
\node[state](126) at (1.53417,0.769259){};
\node[state](127) at (1.55281,0.835746){};
\node[state](128) at (1.61122,0.813377){};
\node[state](129) at (1.53603,0.994818){};
\node[state](130) at (1.97534,0.451117){};
\node[state](131) at (2.13069,0.788522){};
\node[state](132) at (2.07911,0.81462){};
\node[state](133) at (2.05177,0.76491){};
\node[state](134) at (2.16921,0.98674){};
\node[state](135) at (2.10956,0.872407){};
\node[state](136) at (1.64167,1.58761){};
\node[state](137) at (1.50062,1.62613){};
\node[state](138) at (1.6193,1.51118){};
\node[state](139) at (1.60625,1.46333){};
\node[state](140) at (1.32415,1.6746){};
\node[state](141) at (1.58761,1.39747){};
\node[state](142) at (1.9393,1.0234){};
\node[state](143) at (2.20214,1.0495){};
\node[state](144) at (1.97162,1.08181){};
\node[state](145) at (2.09092,1.06503){};
\node[state](146) at (2.02008,1.07497){};
\node[state](147) at (0.147887,1.49875){};
\node[state](148) at (0.139809,1.48384){};
\node[state](149) at (0.166528,1.47203){};
\node[state](150) at (0.138566,1.28065){};
\node[state](151) at (0.180819,1.44842){};
\node[state](152) at (0.169013,1.413){};
\node[state](153) at (0.206917,1.44034){};
\node[state](154) at (0.236743,1.4683){};
\node[state](155) at (0.216859,1.49316){};
\node[state](156) at (0.195732,1.49875){};
\node[state](157) at (0.233015,1.44966){};
\node[state](158) at (0.173363,1.48881){};
\node[state](159) at (0.907826,1.81441){};
\node[state](160) at (0.970584,1.68019){};
\node[state](161) at (1.01532,1.86163){};
\node[state](162) at (1.07249,1.72431){};
\node[state](163) at (1.02837,1.70443){};
\node[state](164) at (0.152236,1.00725){};
\node[state](165) at (0.146023,0.993575){};
\node[state](166) at (0.282103,0.896641){};
\node[state](167) at (0.28956,0.915282){};
\node[state](168) at (0.0602732,1.09859){};
\node[state](169) at (0.0484671,1.1309){};
\node[state](170) at (0.0298259,1.12344){};
\node[state](171) at (0.0248549,1.10915){};
\node[state](172) at (0.036661,1.11971){};
\node[state](173) at (0.304473,0.980526){};
\node[state](174) at (0.878,1.87841){};
\node[state](175) at (0.894777,1.96167){};
\node[state](176) at (0.851902,1.9393){};
\node[state](177) at (0.84631,1.94987){};
\node[state](178) at (0.789765,1.92066){};
\node[state](179) at (0.600246,0.953186){};
\node[state](180) at (0.91901,1.98653){};
\node[state](181) at (0.729492,1.87592){};
\node[state](182) at (0.723899,1.88649){};
\node[state](183) at (0.393329,1.44096){};
\node[state](184) at (0.391465,1.42605){};
\node[state](185) at (0.551779,1.41673){};
\node[state](186) at (0.345483,1.19179){};
\node[state](187) at (1.11971,1.09672){};
\node[state](188) at (1.02154,1.11909){};
\node[state](189) at (0.328706,1.09983){};
\node[state](190) at (0.935166,1.07746){};
\node[state](191) at (1.10977,0.343619){};
\node[state](192) at (1.0029,0.388979){};
\node[state](193) at (0.638771,0.621994){};
\node[state](194) at (0.484671,0.789765){};
\node[state](195) at (0.643742,0.605838){};
\node[state](196) at (1.0495,0.367853){};
\node[state](197) at (0.854388,0.475972){};
\node[state](198) at (0.47535,0.779201){};
\node[state](199) at (0.851281,0.469136){};
\node[state](200) at (0.655548,1.06938){};
\node[state](201) at (0.689724,1.15948){};
\node[state](202) at (0.603974,0.961264){};
\node[state](203) at (0.504555,1.21416){};
\node[state](204) at (0.354804,1.2384){};
\node[state](205) at (0.536866,1.25952){};
\node[state](206) at (0.839475,1.02651){};
\node[state](207) at (0.50704,1.21727){};
\node[state](208) at (0.714579,1.32166){};
\node[state](209) at (0.756832,1.14519){};
\node[state](210) at (0.73322,1.12158){};
\node[state](211) at (0.749997,1.13835){};
\node[state](212) at (0.667976,1.85542){};
\node[state](213) at (0.567935,1.64477){};
\node[state](214) at (0.540594,0.857494){};
\node[state](215) at (1.26139,1.80633){};
\node[state](216) at (1.20111,1.94614){};
\node[state](217) at (1.28935,1.74171){};
\node[state](218) at (1.23094,1.87717){};
\node[state](219) at (1.31482,1.67646){};
\node[state](220) at (1.78148,0.750618){};
\node[state](221) at (1.477,0.560478){};
\node[state](222) at (2.19904,1.16197){};
\node[state](223) at (2.0176,1.64602){};
\node[state](224) at (0,1.06193){};

\end{scope}
\begin{scope}[transform canvas={xshift = -3cm}]

\shade[left color=SpringGreen, right color=purple] (0,0.1) rectangle (1,0.2);
\node[label=below:{\small$0$}] (links) at (0,0.15){};
\node[label=below:{\small$10{,}000$}] (rechts) at (0.9,0.15){};
\node[label=below:{\small$5{,}000$}] (mitte) at (0.45,0.15){};

\end{scope}

%all nodes
\begin{scope}[transform canvas={xshift = -3cm, yshift = -6cm}]
\node (ul) at (-0.1 ,-0.2){};
\node (or) at (2.45,2.25){};
\node (map) at (1.18,1.04) {\includegraphics[scale=0.0875]{map-Berlin.png}};
\end{scope}
\begin{scope}[rotate=-1,xscale=0.98,transform canvas={xshift = -3cm, yshift = -6cm}]

\node[state](1) at (0.974312,1.85107){};
\node[state](2) at (1.15575,1.93495){};
\node[state](3) at (1.28811,1.19366){};
\node[state,fill=Black,draw=Black,minimum size=3pt](4) at (1.54535,1.10232){};
\node[state](5) at (1.91445,0.707744){};
\node[state](6) at (0.661762,0.649956){};
\node[state](7) at (0.608324,1.06193){};
\node[state](8) at (1.4826,0.306958){};
\node[state](9) at (1.37634,1.56648){};
\node[state](10) at (1.7821,1.03583){};
\node[state](11) at (2.04804,0.994818){};
\node[state](12) at (1.43848,0.812134){};
\node[state](13) at (1.68019,0.817105){};
\node[state](14) at (0.248549,1.05198){};
\node[state](15) at (0.326221,1.36951){};
\node[state](16) at (1.66217,0.280239){};
\node[state](17) at (0.82394,1.65658){};
\node[state](18) at (1.09672,1.54225){};
\node[state](19) at (1.72493,1.42294){};
\node[state,fill=Black,draw=Black,minimum size=3pt] (20) at (1.02278,0.927088){};
\node[state](21) at (0.84631,1.23405){};
\node[state](22) at (0.839475,0.85998){};
\node[state](23) at (2.02816,1.41673){};
\node[state](24) at (1.54784,1.25393){};
\node[state](25) at (1.86101,1.22597){};
\node[state](26) at (1.66466,1.25331){};
\node[state](27) at (1.55343,1.26946){};
\node[state](28) at (1.80447,1.21789){};
\node[state](29) at (1.24523,1.52112){};
\node[state](30) at (1.19863,1.62489){};
\node[state](31) at (1.08119,1.89084){};
\node[state](32) at (1.0613,1.88214){};
\node[state](33) at (1.01097,1.99585){};
\node[state](34) at (1.01408,2.03686){};
\node[state](35) at (0.995439,2.02692){};
\node[state](36) at (1.14208,1.75351){};
\node[state](37) at (1.11101,1.82373){};
\node[state](38) at (1.12158,1.74481){};
\node[state](39) at (1.22597,1.50248){};
\node[state](40) at (1.02029,2.02692){};
\node[state](41) at (1.00103,2.01698){};
\node[state](42) at (1.30178,1.30613){};
\node[state](43) at (1.29743,1.33036){};
\node[state](44) at (1.30115,1.29121){};
\node[state](45) at (1.22659,1.07063){};
\node[state](46) at (1.24647,1.06565){};
\node[state](47) at (1.26387,1.4652){};
\node[state](48) at (1.27506,1.48384){};
\node[state](49) at (1.24088,1.46271){};
\node[state](50) at (1.27941,1.30923){};
\node[state](51) at (1.28127,1.2937){};
\node[state](52) at (1.19614,0.950079){};
\node[state](53) at (1.21603,0.944487){};
\node[state](54) at (2.11018,1.19117){};
\node[state](55) at (2.10832,1.17502){};
\node[state](56) at (2.15368,1.18434){};
\node[state](57) at (1.99461,1.19055){};
\node[state](58) at (1.13835,0.712093){};
\node[state](59) at (1.17937,0.794736){};
\node[state](60) at (1.15948,0.807163){};
\node[state](61) at (1.27816,1.19179){};
\node[state](62) at (1.2763,1.18434){};
\node[state](63) at (1.09299,1.33657){};
\node[state](64) at (0.730113,1.38815){};
\node[state](65) at (0.969963,1.33844){};
\node[state](66) at (0.722656,1.37386){};
\node[state](67) at (0.721414,1.39001){};
\node[state](68) at (1.81689,0.810891){};
\node[state](69) at (1.82062,0.817105){};
\node[state](70) at (1.61308,1.05696){};
\node[state](71) at (1.45712,1.10045){};
\node[state](72) at (1.77713,0.868058){};
\node[state](73) at (1.89705,0.730113){};
\node[state](74) at (1.67895,1.01284){};
\node[state](75) at (1.60998,1.04639){};
\node[state](76) at (1.67584,1.00165){};
\node[state](77) at (1.90824,0.705879){};
\node[state](78) at (1.91569,0.699044){};
\node[state](79) at (1.70505,0.954429){};
\node[state](80) at (1.71685,0.951943){};
\node[state](81) at (1.70878,0.964992){};
\node[state](82) at (1.51863,1.07187){};
\node[state](83) at (1.19925,2.11142){};
\node[state](84) at (1.1396,2.08719){};
\node[state](85) at (1.13587,2.09651){};
\node[state](86) at (1.37075,0.231772){};
\node[state](87) at (1.27879,0.272783){};
\node[state](88) at (0.744405,1.45774){};
\node[state](89) at (0.731977,1.46085){};
\node[state](90) at (0.722656,1.40803){};
\node[state](91) at (0.774852,1.45153){};
\node[state](92) at (1.35149,0.748133){};
\node[state](93) at (1.24026,0.777959){};
\node[state](94) at (1.35211,0.905961){};
\node[state](95) at (1.42543,1.02154){};
\node[state](96) at (1.98591,0.645606){};
\node[state](97) at (1.99088,0.654305){};
\node[state](98) at (1.80944,0.924603){};
\node[state](99) at (1.59941,0.28956){};
\node[state](100) at (1.7299,0.254141){};
\node[state](101) at (1.91631,0.983633){};
\node[state](102) at (1.83678,0.342998){};
\node[state](103) at (1.58139,0.294531){};
\node[state](104) at (1.56897,0.254141){};
\node[state](105) at (1.88338,0.408242){};
\node[state](106) at (1.82497,0.210645){};
\node[state](107) at (1.83926,0.308822){};
\node[state](108) at (1.76346,0.955671){};
\node[state](109) at (1.76905,0.0385251){};
\node[state](110) at (1.58947,0.234258){};
\node[state](111) at (1.86225,0.889806){};
\node[state](112) at (1.96354,0.391465){};
\node[state](113) at (1.54038,0.305094){};
\node[state](114) at (1.50807,0.31255){};
\node[state](115) at (1.82932,0){};
\node[state](116) at (1.52609,0.296395){};
\node[state](117) at (1.56027,0.142916){};
\node[state](118) at (1.80447,0.130488){};
\node[state](119) at (1.49129,0.17647){};
\node[state](120) at (1.42791,0.378416){};
\node[state](121) at (1.43599,0.415698){};
\node[state](122) at (1.08865,0.582226){};
\node[state](123) at (1.59258,0.981769){};
\node[state](124) at (1.57642,0.920874){};
\node[state](125) at (1.50621,0.666733){};
\node[state](126) at (1.53417,0.769259){};
\node[state](127) at (1.55281,0.835746){};
\node[state](128) at (1.61122,0.813377){};
\node[state](129) at (1.53603,0.994818){};
\node[state](130) at (1.97534,0.451117){};
\node[state](131) at (2.13069,0.788522){};
\node[state](132) at (2.07911,0.81462){};
\node[state](133) at (2.05177,0.76491){};
\node[state](134) at (2.16921,0.98674){};
\node[state](135) at (2.10956,0.872407){};
\node[state](136) at (1.64167,1.58761){};
\node[state](137) at (1.50062,1.62613){};
\node[state](138) at (1.6193,1.51118){};
\node[state](139) at (1.60625,1.46333){};
\node[state](140) at (1.32415,1.6746){};
\node[state](141) at (1.58761,1.39747){};
\node[state](142) at (1.9393,1.0234){};
\node[state](143) at (2.20214,1.0495){};
\node[state](144) at (1.97162,1.08181){};
\node[state](145) at (2.09092,1.06503){};
\node[state](146) at (2.02008,1.07497){};
\node[state](147) at (0.147887,1.49875){};
\node[state](148) at (0.139809,1.48384){};
\node[state](149) at (0.166528,1.47203){};
\node[state](150) at (0.138566,1.28065){};
\node[state](151) at (0.180819,1.44842){};
\node[state](152) at (0.169013,1.413){};
\node[state](153) at (0.206917,1.44034){};
\node[state](154) at (0.236743,1.4683){};
\node[state](155) at (0.216859,1.49316){};
\node[state](156) at (0.195732,1.49875){};
\node[state](157) at (0.233015,1.44966){};
\node[state](158) at (0.173363,1.48881){};
\node[state](159) at (0.907826,1.81441){};
\node[state](160) at (0.970584,1.68019){};
\node[state](161) at (1.01532,1.86163){};
\node[state](162) at (1.07249,1.72431){};
\node[state](163) at (1.02837,1.70443){};
\node[state](164) at (0.152236,1.00725){};
\node[state](165) at (0.146023,0.993575){};
\node[state](166) at (0.282103,0.896641){};
\node[state](167) at (0.28956,0.915282){};
\node[state](168) at (0.0602732,1.09859){};
\node[state](169) at (0.0484671,1.1309){};
\node[state](170) at (0.0298259,1.12344){};
\node[state](171) at (0.0248549,1.10915){};
\node[state](172) at (0.036661,1.11971){};
\node[state](173) at (0.304473,0.980526){};
\node[state](174) at (0.878,1.87841){};
\node[state](175) at (0.894777,1.96167){};
\node[state](176) at (0.851902,1.9393){};
\node[state](177) at (0.84631,1.94987){};
\node[state](178) at (0.789765,1.92066){};
\node[state](179) at (0.600246,0.953186){};
\node[state](180) at (0.91901,1.98653){};
\node[state](181) at (0.729492,1.87592){};
\node[state](182) at (0.723899,1.88649){};
\node[state](183) at (0.393329,1.44096){};
\node[state](184) at (0.391465,1.42605){};
\node[state](185) at (0.551779,1.41673){};
\node[state](186) at (0.345483,1.19179){};
\node[state](187) at (1.11971,1.09672){};
\node[state](188) at (1.02154,1.11909){};
\node[state](189) at (0.328706,1.09983){};
\node[state](190) at (0.935166,1.07746){};
\node[state](191) at (1.10977,0.343619){};
\node[state](192) at (1.0029,0.388979){};
\node[state](193) at (0.638771,0.621994){};
\node[state](194) at (0.484671,0.789765){};
\node[state](195) at (0.643742,0.605838){};
\node[state](196) at (1.0495,0.367853){};
\node[state](197) at (0.854388,0.475972){};
\node[state](198) at (0.47535,0.779201){};
\node[state](199) at (0.851281,0.469136){};
\node[state](200) at (0.655548,1.06938){};
\node[state](201) at (0.689724,1.15948){};
\node[state](202) at (0.603974,0.961264){};
\node[state](203) at (0.504555,1.21416){};
\node[state](204) at (0.354804,1.2384){};
\node[state](205) at (0.536866,1.25952){};
\node[state](206) at (0.839475,1.02651){};
\node[state](207) at (0.50704,1.21727){};
\node[state](208) at (0.714579,1.32166){};
\node[state](209) at (0.756832,1.14519){};
\node[state](210) at (0.73322,1.12158){};
\node[state](211) at (0.749997,1.13835){};
\node[state](212) at (0.667976,1.85542){};
\node[state](213) at (0.567935,1.64477){};
\node[state](214) at (0.540594,0.857494){};
\node[state](215) at (1.26139,1.80633){};
\node[state](216) at (1.20111,1.94614){};
\node[state](217) at (1.28935,1.74171){};
\node[state](218) at (1.23094,1.87717){};
\node[state](219) at (1.31482,1.67646){};
\node[state](220) at (1.78148,0.750618){};
\node[state](221) at (1.477,0.560478){};
\node[state](222) at (2.19904,1.16197){};
\node[state](223) at (2.0176,1.64602){};
\node[state](224) at (0,1.06193){};

\draw[thin, Gray] (1) -- (31);
\draw[thin, Gray] (1) -- (32);
\draw[thin, Gray] (1) -- (159);
\draw[thin, Gray] (1) -- (161);
\draw[thin, Gray] (2) -- (31);
\draw[thin, Gray] (2) -- (32);
\draw[thin, Gray] (2) -- (37);
\draw[thin, Gray] (2) -- (216);
\draw[thin, Gray] (3) -- (42);
\draw[thin, Gray] (3) -- (44);
\draw[thin, Gray] (3) -- (61);
\draw[thin, Gray] (3) -- (62);
\draw[thin, Gray] (4) -- (70);
\draw[ultra thick, purple!6!SpringGreen] (4) -- (71);
\draw[ultra thick, purple!94!SpringGreen] (4) -- (75);
\draw[thin, Gray] (4) -- (82);
\draw[thin, Gray] (5) -- (73);
\draw[thin, Gray] (5) -- (77);
\draw[thin, Gray] (5) -- (78);
\draw[thin, Gray] (5) -- (96);
\draw[thin, Gray] (6) -- (193);
\draw[thin, Gray] (6) -- (194);
\draw[thin, Gray] (6) -- (195);
\draw[thin, Gray] (6) -- (198);
\draw[thin, Gray] (7) -- (179);
\draw[thin, Gray] (7) -- (200);
\draw[thin, Gray] (7) -- (201);
\draw[thin, Gray] (7) -- (202);
\draw[thin, Gray] (8) -- (99);
\draw[thin, Gray] (8) -- (113);
\draw[thin, Gray] (8) -- (114);
\draw[thin, Gray] (8) -- (116);
\draw[thin, Gray] (9) -- (29);
\draw[thin, Gray] (9) -- (39);
\draw[thin, Gray] (9) -- (47);
\draw[thin, Gray] (9) -- (140);
\draw[thin, Gray] (10) -- (74);
\draw[thin, Gray] (10) -- (76);
\draw[thin, Gray] (10) -- (79);
\draw[thin, Gray] (10) -- (80);
\draw[thin, Gray] (11) -- (134);
\draw[thin, Gray] (11) -- (142);
\draw[thin, Gray] (11) -- (144);
\draw[thin, Gray] (11) -- (145);
\draw[thin, Gray] (12) -- (92);
\draw[thin, Gray] (12) -- (94);
\draw[thin, Gray] (12) -- (126);
\draw[thin, Gray] (12) -- (127);
\draw[thin, Gray] (13) -- (68);
\draw[thin, Gray] (13) -- (72);
\draw[thin, Gray] (13) -- (128);
\draw[thin, Gray] (13) -- (220);
\draw[thin, Gray] (14) -- (164);
\draw[thin, Gray] (14) -- (165);
\draw[thin, Gray] (14) -- (173);
\draw[thin, Gray] (14) -- (189);
\draw[thin, Gray] (15) -- (151);
\draw[thin, Gray] (15) -- (157);
\draw[thin, Gray] (15) -- (183);
\draw[thin, Gray] (15) -- (184);
\draw[thin, Gray] (16) -- (99);
\draw[thin, Gray] (16) -- (100);
\draw[thin, Gray] (16) -- (103);
\draw[thin, Gray] (16) -- (104);
\draw[thin, Gray] (17) -- (88);
\draw[thin, Gray] (17) -- (89);
\draw[thin, Gray] (17) -- (159);
\draw[thin, Gray] (17) -- (160);
\draw[thin, Gray] (18) -- (29);
\draw[thin, Gray] (18) -- (30);
\draw[thin, Gray] (18) -- (39);
\draw[thin, Gray] (18) -- (47);
\draw[thin, Gray] (19) -- (26);
\draw[thin, Gray] (19) -- (136);
\draw[thin, Gray] (19) -- (138);
\draw[thin, Gray] (19) -- (139);
\draw[thin, Gray] (20) -- (52);
\draw[thin, Gray] (20) -- (53);
\draw[thin, Gray] (20) -- (60);
\draw[thin, Gray] (20) -- (190);
\draw[thin, Gray] (21) -- (65);
\draw[thin, Gray] (21) -- (190);
\draw[thin, Gray] (21) -- (201);
\draw[thin, Gray] (21) -- (208);
\draw[thin, Gray] (22) -- (179);
\draw[thin, Gray] (22) -- (190);
\draw[thin, Gray] (22) -- (200);
\draw[thin, Gray] (22) -- (206);
\draw[thin, Gray] (23) -- (25);
\draw[thin, Gray] (23) -- (54);
\draw[thin, Gray] (23) -- (57);
\draw[thin, Gray] (23) -- (223);
\draw[ultra thick, purple!1!SpringGreen] (24) -- (27);
\draw[thin, Gray] (24) -- (28);
\draw[thin, Gray] (25) -- (23);
\draw[thin, Gray] (25) -- (26);
\draw[thin, Gray] (26) -- (19);
\draw[thin, Gray] (26) -- (27);
\draw[thin, Gray] (27) -- (24);
\draw[ultra thick, purple!1!SpringGreen] (27) -- (42);
\draw[thin, Gray] (27) -- (141);
\draw[thin, Gray] (28) -- (57);
\draw[thin, Gray] (29) -- (9);
\draw[thin, Gray] (29) -- (18);
\draw[thin, Gray] (29) -- (30);
\draw[thin, Gray] (29) -- (39);
\draw[thin, Gray] (30) -- (18);
\draw[thin, Gray] (30) -- (36);
\draw[thin, Gray] (31) -- (1);
\draw[thin, Gray] (31) -- (2);
\draw[thin, Gray] (31) -- (40);
\draw[thin, Gray] (31) -- (216);
\draw[thin, Gray] (32) -- (1);
\draw[thin, Gray] (32) -- (2);
\draw[thin, Gray] (32) -- (31);
\draw[thin, Gray] (32) -- (38);
\draw[thin, Gray] (33) -- (32);
\draw[thin, Gray] (34) -- (35);
\draw[thin, Gray] (35) -- (41);
\draw[thin, Gray] (35) -- (180);
\draw[thin, Gray] (36) -- (37);
\draw[thin, Gray] (36) -- (38);
\draw[thin, Gray] (37) -- (2);
\draw[thin, Gray] (37) -- (31);
\draw[thin, Gray] (38) -- (36);
\draw[thin, Gray] (38) -- (39);
\draw[thin, Gray] (38) -- (162);
\draw[thin, Gray] (39) -- (9);
\draw[thin, Gray] (39) -- (18);
\draw[thin, Gray] (39) -- (49);
\draw[thin, Gray] (40) -- (34);
\draw[thin, Gray] (40) -- (84);
\draw[thin, Gray] (41) -- (33);
\draw[thin, Gray] (41) -- (40);
\draw[thin, Gray] (42) -- (3);
\draw[thin, Gray] (42) -- (43);
\draw[ultra thick, purple!6!SpringGreen] (42) -- (50);
\draw[thin, Gray] (43) -- (47);
\draw[thin, Gray] (44) -- (3);
\draw[thin, Gray] (44) -- (24);
\draw[ultra thick, purple!5!SpringGreen] (44) -- (42);
\draw[thin, Gray] (45) -- (46);
\draw[ultra thick, purple!27!SpringGreen] (45) -- (60);
\draw[ultra thick, purple!11!SpringGreen] (45) -- (187);
\draw[ultra thick, purple!33!SpringGreen] (46) -- (45);
\draw[thin, Gray] (46) -- (62);
\draw[thin, Gray] (46) -- (95);
\draw[thin, Gray] (47) -- (9);
\draw[thin, Gray] (47) -- (18);
\draw[thin, Gray] (47) -- (48);
\draw[thin, Gray] (48) -- (29);
\draw[thin, Gray] (49) -- (47);
\draw[thin, Gray] (49) -- (50);
\draw[ultra thick, purple!6!SpringGreen] (50) -- (51);
\draw[thin, Gray] (50) -- (63);
\draw[thin, Gray] (51) -- (44);
\draw[ultra thick, purple!6!SpringGreen] (51) -- (45);
\draw[thin, Gray] (52) -- (20);
\draw[ultra thick, purple!42!SpringGreen] (53) -- (20);
\draw[thin, Gray] (53) -- (46);
\draw[thin, Gray] (53) -- (52);
\draw[thin, Gray] (53) -- (127);
\draw[thin, Gray] (54) -- (23);
\draw[thin, Gray] (54) -- (25);
\draw[thin, Gray] (54) -- (55);
\draw[thin, Gray] (55) -- (54);
\draw[thin, Gray] (55) -- (145);
\draw[thin, Gray] (55) -- (222);
\draw[thin, Gray] (56) -- (54);
\draw[thin, Gray] (57) -- (23);
\draw[thin, Gray] (57) -- (55);
\draw[thin, Gray] (57) -- (144);
\draw[thin, Gray] (58) -- (59);
\draw[thin, Gray] (58) -- (122);
\draw[thin, Gray] (59) -- (53);
\draw[ultra thick, purple!19!SpringGreen] (59) -- (60);
\draw[thin, Gray] (59) -- (93);
\draw[ultra thick, purple!47!SpringGreen] (60) -- (20);
\draw[thin, Gray] (60) -- (58);
\draw[thin, Gray] (60) -- (59);
\draw[thin, Gray] (61) -- (3);
\draw[ultra thick, purple!5!SpringGreen] (61) -- (44);
\draw[thin, Gray] (62) -- (3);
\draw[thin, Gray] (62) -- (61);
\draw[thin, Gray] (62) -- (82);
\draw[thin, Gray] (63) -- (64);
\draw[thin, Gray] (64) -- (67);
\draw[thin, Gray] (64) -- (88);
\draw[thin, Gray] (65) -- (21);
\draw[thin, Gray] (65) -- (51);
\draw[thin, Gray] (66) -- (64);
\draw[thin, Gray] (66) -- (65);
\draw[thin, Gray] (66) -- (208);
\draw[thin, Gray] (67) -- (66);
\draw[thin, Gray] (67) -- (185);
\draw[thin, Gray] (68) -- (13);
\draw[thin, Gray] (68) -- (69);
\draw[thin, Gray] (68) -- (77);
\draw[ultra thick, purple!6!SpringGreen] (68) -- (220);
\draw[thin, Gray] (69) -- (68);
\draw[thin, Gray] (69) -- (72);
\draw[thin, Gray] (69) -- (111);
\draw[thin, Gray] (70) -- (4);
\draw[thin, Gray] (70) -- (71);
\draw[thin, Gray] (70) -- (75);
\draw[thin, Gray] (71) -- (4);
\draw[ultra thick, purple!1!SpringGreen] (71) -- (24);
\draw[ultra thick, purple!5!SpringGreen] (71) -- (61);
\draw[thin, Gray] (72) -- (13);
\draw[thin, Gray] (72) -- (80);
\draw[thin, Gray] (73) -- (5);
\draw[thin, Gray] (73) -- (69);
\draw[thin, Gray] (74) -- (10);
\draw[thin, Gray] (74) -- (70);
\draw[thin, Gray] (75) -- (4);
\draw[thin, Gray] (75) -- (70);
\draw[ultra thick, purple!16!SpringGreen] (75) -- (76);
\draw[ultra thick, purple!78!SpringGreen] (75) -- (123);
\draw[thin, Gray] (76) -- (10);
\draw[ultra thick, purple!16!SpringGreen] (76) -- (79);
\draw[thin, Gray] (77) -- (5);
\draw[thin, Gray] (77) -- (78);
\draw[thin, Gray] (78) -- (5);
\draw[thin, Gray] (78) -- (96);
\draw[thin, Gray] (79) -- (10);
\draw[ultra thick, purple!6!SpringGreen] (79) -- (68);
\draw[thin, Gray] (79) -- (80);
\draw[ultra thick, purple!10!SpringGreen] (79) -- (123);
\draw[thin, Gray] (80) -- (10);
\draw[thin, Gray] (80) -- (79);
\draw[thin, Gray] (80) -- (81);
\draw[thin, Gray] (81) -- (74);
\draw[thin, Gray] (82) -- (4);
\draw[thin, Gray] (82) -- (75);
\draw[thin, Gray] (84) -- (83);
\draw[thin, Gray] (84) -- (85);
\draw[thin, Gray] (84) -- (216);
\draw[thin, Gray] (85) -- (34);
\draw[thin, Gray] (85) -- (84);
\draw[thin, Gray] (86) -- (119);
\draw[thin, Gray] (86) -- (120);
\draw[thin, Gray] (86) -- (191);
\draw[thin, Gray] (87) -- (86);
\draw[thin, Gray] (88) -- (17);
\draw[thin, Gray] (88) -- (89);
\draw[thin, Gray] (88) -- (91);
\draw[thin, Gray] (88) -- (213);
\draw[thin, Gray] (89) -- (17);
\draw[thin, Gray] (89) -- (88);
\draw[thin, Gray] (89) -- (90);
\draw[thin, Gray] (90) -- (67);
\draw[thin, Gray] (91) -- (160);
\draw[thin, Gray] (92) -- (12);
\draw[ultra thick, purple!19!SpringGreen] (92) -- (59);
\draw[thin, Gray] (93) -- (125);
\draw[thin, Gray] (94) -- (12);
\draw[ultra thick, purple!42!SpringGreen] (94) -- (53);
\draw[ultra thick, purple!33!SpringGreen] (95) -- (46);
\draw[thin, Gray] (95) -- (129);
\draw[thin, Gray] (96) -- (5);
\draw[thin, Gray] (96) -- (97);
\draw[thin, Gray] (97) -- (73);
\draw[thin, Gray] (97) -- (96);
\draw[thin, Gray] (97) -- (133);
\draw[thin, Gray] (98) -- (108);
\draw[thin, Gray] (99) -- (8);
\draw[thin, Gray] (99) -- (16);
\draw[thin, Gray] (99) -- (100);
\draw[thin, Gray] (99) -- (110);
\draw[thin, Gray] (99) -- (114);
\draw[thin, Gray] (100) -- (16);
\draw[thin, Gray] (100) -- (99);
\draw[thin, Gray] (100) -- (106);
\draw[thin, Gray] (100) -- (107);
\draw[thin, Gray] (101) -- (111);
\draw[thin, Gray] (101) -- (144);
\draw[thin, Gray] (102) -- (112);
\draw[thin, Gray] (103) -- (16);
\draw[thin, Gray] (103) -- (99);
\draw[thin, Gray] (104) -- (16);
\draw[thin, Gray] (104) -- (116);
\draw[thin, Gray] (105) -- (107);
\draw[thin, Gray] (106) -- (100);
\draw[thin, Gray] (106) -- (107);
\draw[thin, Gray] (106) -- (118);
\draw[thin, Gray] (107) -- (100);
\draw[thin, Gray] (107) -- (102);
\draw[thin, Gray] (107) -- (106);
\draw[thin, Gray] (108) -- (74);
\draw[thin, Gray] (109) -- (106);
\draw[thin, Gray] (109) -- (115);
\draw[thin, Gray] (109) -- (117);
\draw[thin, Gray] (110) -- (99);
\draw[thin, Gray] (110) -- (117);
\draw[thin, Gray] (111) -- (69);
\draw[thin, Gray] (111) -- (98);
\draw[thin, Gray] (111) -- (101);
\draw[thin, Gray] (112) -- (105);
\draw[thin, Gray] (112) -- (115);
\draw[thin, Gray] (112) -- (130);
\draw[thin, Gray] (113) -- (8);
\draw[thin, Gray] (113) -- (103);
\draw[thin, Gray] (114) -- (8);
\draw[thin, Gray] (114) -- (120);
\draw[thin, Gray] (115) -- (109);
\draw[thin, Gray] (115) -- (112);
\draw[thin, Gray] (116) -- (8);
\draw[thin, Gray] (116) -- (110);
\draw[thin, Gray] (116) -- (114);
\draw[thin, Gray] (117) -- (109);
\draw[thin, Gray] (117) -- (110);
\draw[thin, Gray] (117) -- (119);
\draw[thin, Gray] (118) -- (109);
\draw[thin, Gray] (119) -- (86);
\draw[thin, Gray] (119) -- (116);
\draw[thin, Gray] (119) -- (117);
\draw[thin, Gray] (120) -- (86);
\draw[thin, Gray] (120) -- (116);
\draw[thin, Gray] (120) -- (121);
\draw[thin, Gray] (121) -- (120);
\draw[thin, Gray] (121) -- (125);
\draw[thin, Gray] (122) -- (192);
\draw[thin, Gray] (123) -- (79);
\draw[ultra thick, purple!33!SpringGreen] (123) -- (95);
\draw[ultra thick, purple!56!SpringGreen] (123) -- (124);
\draw[thin, Gray] (124) -- (123);
\draw[ultra thick, purple!56!SpringGreen] (124) -- (127);
\draw[ultra thick, purple!19!SpringGreen] (125) -- (92);
\draw[thin, Gray] (125) -- (126);
\draw[thin, Gray] (125) -- (221);
\draw[thin, Gray] (126) -- (12);
\draw[ultra thick, purple!19!SpringGreen] (126) -- (125);
\draw[thin, Gray] (126) -- (127);
\draw[thin, Gray] (127) -- (12);
\draw[ultra thick, purple!42!SpringGreen] (127) -- (94);
\draw[thin, Gray] (127) -- (124);
\draw[ultra thick, purple!19!SpringGreen] (127) -- (126);
\draw[thin, Gray] (127) -- (220);
\draw[thin, Gray] (128) -- (13);
\draw[ultra thick, purple!6!SpringGreen] (128) -- (127);
\draw[thin, Gray] (129) -- (123);
\draw[thin, Gray] (131) -- (132);
\draw[thin, Gray] (132) -- (97);
\draw[thin, Gray] (132) -- (135);
\draw[thin, Gray] (133) -- (132);
\draw[thin, Gray] (134) -- (11);
\draw[thin, Gray] (134) -- (132);
\draw[thin, Gray] (134) -- (143);
\draw[thin, Gray] (135) -- (134);
\draw[thin, Gray] (136) -- (19);
\draw[thin, Gray] (136) -- (138);
\draw[thin, Gray] (136) -- (140);
\draw[thin, Gray] (137) -- (136);
\draw[thin, Gray] (138) -- (19);
\draw[thin, Gray] (138) -- (139);
\draw[thin, Gray] (139) -- (19);
\draw[thin, Gray] (139) -- (141);
\draw[thin, Gray] (140) -- (9);
\draw[thin, Gray] (140) -- (219);
\draw[thin, Gray] (141) -- (27);
\draw[thin, Gray] (141) -- (136);
\draw[thin, Gray] (142) -- (11);
\draw[thin, Gray] (142) -- (101);
\draw[thin, Gray] (143) -- (134);
\draw[thin, Gray] (143) -- (145);
\draw[thin, Gray] (144) -- (11);
\draw[thin, Gray] (144) -- (57);
\draw[thin, Gray] (144) -- (142);
\draw[thin, Gray] (144) -- (146);
\draw[thin, Gray] (145) -- (11);
\draw[thin, Gray] (145) -- (55);
\draw[thin, Gray] (145) -- (143);
\draw[thin, Gray] (145) -- (146);
\draw[thin, Gray] (146) -- (144);
\draw[thin, Gray] (146) -- (145);
\draw[thin, Gray] (147) -- (148);
\draw[thin, Gray] (148) -- (147);
\draw[thin, Gray] (148) -- (149);
\draw[thin, Gray] (149) -- (151);
\draw[thin, Gray] (150) -- (153);
\draw[thin, Gray] (151) -- (15);
\draw[thin, Gray] (151) -- (152);
\draw[thin, Gray] (151) -- (153);
\draw[thin, Gray] (152) -- (170);
\draw[thin, Gray] (153) -- (157);
\draw[thin, Gray] (154) -- (155);
\draw[thin, Gray] (155) -- (156);
\draw[thin, Gray] (156) -- (158);
\draw[thin, Gray] (157) -- (15);
\draw[thin, Gray] (157) -- (154);
\draw[thin, Gray] (157) -- (184);
\draw[thin, Gray] (158) -- (147);
\draw[thin, Gray] (158) -- (149);
\draw[thin, Gray] (159) -- (1);
\draw[thin, Gray] (159) -- (17);
\draw[thin, Gray] (159) -- (160);
\draw[thin, Gray] (159) -- (161);
\draw[thin, Gray] (159) -- (174);
\draw[thin, Gray] (160) -- (17);
\draw[thin, Gray] (160) -- (159);
\draw[thin, Gray] (160) -- (163);
\draw[thin, Gray] (161) -- (1);
\draw[thin, Gray] (161) -- (32);
\draw[thin, Gray] (162) -- (160);
\draw[thin, Gray] (163) -- (38);
\draw[thin, Gray] (164) -- (14);
\draw[thin, Gray] (164) -- (168);
\draw[thin, Gray] (165) -- (14);
\draw[thin, Gray] (165) -- (166);
\draw[thin, Gray] (166) -- (167);
\draw[thin, Gray] (166) -- (198);
\draw[thin, Gray] (167) -- (164);
\draw[thin, Gray] (167) -- (166);
\draw[thin, Gray] (167) -- (186);
\draw[thin, Gray] (168) -- (169);
\draw[thin, Gray] (168) -- (172);
\draw[thin, Gray] (169) -- (150);
\draw[thin, Gray] (170) -- (171);
\draw[thin, Gray] (171) -- (165);
\draw[thin, Gray] (171) -- (172);
\draw[thin, Gray] (171) -- (224);
\draw[thin, Gray] (172) -- (169);
\draw[thin, Gray] (172) -- (170);
\draw[thin, Gray] (173) -- (14);
\draw[thin, Gray] (173) -- (167);
\draw[thin, Gray] (174) -- (159);
\draw[thin, Gray] (174) -- (176);
\draw[thin, Gray] (175) -- (41);
\draw[thin, Gray] (176) -- (174);
\draw[thin, Gray] (176) -- (175);
\draw[thin, Gray] (176) -- (177);
\draw[thin, Gray] (177) -- (176);
\draw[thin, Gray] (177) -- (178);
\draw[thin, Gray] (178) -- (182);
\draw[thin, Gray] (179) -- (7);
\draw[thin, Gray] (179) -- (22);
\draw[thin, Gray] (179) -- (202);
\draw[thin, Gray] (179) -- (214);
\draw[thin, Gray] (180) -- (177);
\draw[thin, Gray] (181) -- (176);
\draw[thin, Gray] (181) -- (182);
\draw[thin, Gray] (182) -- (181);
\draw[thin, Gray] (182) -- (212);
\draw[thin, Gray] (183) -- (15);
\draw[thin, Gray] (183) -- (154);
\draw[thin, Gray] (183) -- (184);
\draw[thin, Gray] (184) -- (15);
\draw[thin, Gray] (184) -- (66);
\draw[thin, Gray] (184) -- (183);
\draw[thin, Gray] (184) -- (204);
\draw[thin, Gray] (185) -- (183);
\draw[thin, Gray] (186) -- (189);
\draw[thin, Gray] (186) -- (204);
\draw[ultra thick, purple!11!SpringGreen] (187) -- (190);
\draw[thin, Gray] (188) -- (45);
\draw[thin, Gray] (189) -- (14);
\draw[thin, Gray] (189) -- (173);
\draw[ultra thick, purple!11!SpringGreen] (190) -- (20);
\draw[thin, Gray] (190) -- (21);
\draw[thin, Gray] (190) -- (22);
\draw[thin, Gray] (190) -- (188);
\draw[thin, Gray] (190) -- (206);
\draw[thin, Gray] (191) -- (192);
\draw[thin, Gray] (192) -- (58);
\draw[thin, Gray] (192) -- (196);
\draw[thin, Gray] (192) -- (197);
\draw[thin, Gray] (193) -- (6);
\draw[thin, Gray] (193) -- (194);
\draw[thin, Gray] (194) -- (6);
\draw[thin, Gray] (194) -- (167);
\draw[thin, Gray] (194) -- (179);
\draw[thin, Gray] (194) -- (198);
\draw[thin, Gray] (195) -- (6);
\draw[thin, Gray] (195) -- (199);
\draw[thin, Gray] (196) -- (87);
\draw[thin, Gray] (197) -- (193);
\draw[thin, Gray] (198) -- (6);
\draw[thin, Gray] (198) -- (194);
\draw[thin, Gray] (198) -- (195);
\draw[thin, Gray] (199) -- (192);
\draw[thin, Gray] (199) -- (197);
\draw[thin, Gray] (200) -- (7);
\draw[thin, Gray] (200) -- (22);
\draw[thin, Gray] (200) -- (179);
\draw[thin, Gray] (201) -- (7);
\draw[thin, Gray] (201) -- (21);
\draw[thin, Gray] (201) -- (200);
\draw[thin, Gray] (201) -- (205);
\draw[thin, Gray] (201) -- (208);
\draw[thin, Gray] (201) -- (210);
\draw[thin, Gray] (202) -- (7);
\draw[thin, Gray] (202) -- (201);
\draw[thin, Gray] (203) -- (207);
\draw[thin, Gray] (204) -- (184);
\draw[thin, Gray] (204) -- (186);
\draw[thin, Gray] (204) -- (203);
\draw[thin, Gray] (205) -- (204);
\draw[thin, Gray] (206) -- (22);
\draw[thin, Gray] (206) -- (210);
\draw[thin, Gray] (207) -- (201);
\draw[thin, Gray] (208) -- (21);
\draw[thin, Gray] (208) -- (66);
\draw[thin, Gray] (208) -- (201);
\draw[thin, Gray] (209) -- (190);
\draw[thin, Gray] (210) -- (190);
\draw[thin, Gray] (210) -- (201);
\draw[thin, Gray] (210) -- (211);
\draw[thin, Gray] (211) -- (209);
\draw[thin, Gray] (214) -- (194);
\draw[thin, Gray] (215) -- (216);
\draw[thin, Gray] (215) -- (217);
\draw[thin, Gray] (216) -- (2);
\draw[thin, Gray] (216) -- (83);
\draw[thin, Gray] (216) -- (84);
\draw[thin, Gray] (216) -- (218);
\draw[thin, Gray] (217) -- (137);
\draw[thin, Gray] (218) -- (215);
\draw[thin, Gray] (219) -- (215);
\draw[thin, Gray] (220) -- (13);
\draw[thin, Gray] (220) -- (68);
\draw[ultra thick, purple!6!SpringGreen] (220) -- (128);
\draw[thin, Gray] (221) -- (121);
\draw[thin, Gray] (223) -- (23);

\node[state](1) at (0.974312,1.85107){};
\node[state](2) at (1.15575,1.93495){};
\node[state](3) at (1.28811,1.19366){};
\node[state,fill=Black,draw=Black,minimum size=3pt](4) at (1.54535,1.10232){};
\node[state](5) at (1.91445,0.707744){};
\node[state](6) at (0.661762,0.649956){};
\node[state](7) at (0.608324,1.06193){};
\node[state](8) at (1.4826,0.306958){};
\node[state](9) at (1.37634,1.56648){};
\node[state](10) at (1.7821,1.03583){};
\node[state](11) at (2.04804,0.994818){};
\node[state](12) at (1.43848,0.812134){};
\node[state](13) at (1.68019,0.817105){};
\node[state](14) at (0.248549,1.05198){};
\node[state](15) at (0.326221,1.36951){};
\node[state](16) at (1.66217,0.280239){};
\node[state](17) at (0.82394,1.65658){};
\node[state](18) at (1.09672,1.54225){};
\node[state](19) at (1.72493,1.42294){};
\node[state,fill=Black,draw=Black,minimum size=3pt](20) at (1.02278,0.927088){};
\node[state](21) at (0.84631,1.23405){};
\node[state](22) at (0.839475,0.85998){};
\node[state](23) at (2.02816,1.41673){};
\node[state](24) at (1.54784,1.25393){};
\node[state](25) at (1.86101,1.22597){};
\node[state](26) at (1.66466,1.25331){};
\node[state](27) at (1.55343,1.26946){};
\node[state](28) at (1.80447,1.21789){};
\node[state](29) at (1.24523,1.52112){};
\node[state](30) at (1.19863,1.62489){};
\node[state](31) at (1.08119,1.89084){};
\node[state](32) at (1.0613,1.88214){};
\node[state](33) at (1.01097,1.99585){};
\node[state](34) at (1.01408,2.03686){};
\node[state](35) at (0.995439,2.02692){};
\node[state](36) at (1.14208,1.75351){};
\node[state](37) at (1.11101,1.82373){};
\node[state](38) at (1.12158,1.74481){};
\node[state](39) at (1.22597,1.50248){};
\node[state](40) at (1.02029,2.02692){};
\node[state](41) at (1.00103,2.01698){};
\node[state](42) at (1.30178,1.30613){};
\node[state](43) at (1.29743,1.33036){};
\node[state](44) at (1.30115,1.29121){};
\node[state](45) at (1.22659,1.07063){};
\node[state](46) at (1.24647,1.06565){};
\node[state](47) at (1.26387,1.4652){};
\node[state](48) at (1.27506,1.48384){};
\node[state](49) at (1.24088,1.46271){};
\node[state](50) at (1.27941,1.30923){};
\node[state](51) at (1.28127,1.2937){};
\node[state](52) at (1.19614,0.950079){};
\node[state](53) at (1.21603,0.944487){};
\node[state](54) at (2.11018,1.19117){};
\node[state](55) at (2.10832,1.17502){};
\node[state](56) at (2.15368,1.18434){};
\node[state](57) at (1.99461,1.19055){};
\node[state](58) at (1.13835,0.712093){};
\node[state](59) at (1.17937,0.794736){};
\node[state](60) at (1.15948,0.807163){};
\node[state](61) at (1.27816,1.19179){};
\node[state](62) at (1.2763,1.18434){};
\node[state](63) at (1.09299,1.33657){};
\node[state](64) at (0.730113,1.38815){};
\node[state](65) at (0.969963,1.33844){};
\node[state](66) at (0.722656,1.37386){};
\node[state](67) at (0.721414,1.39001){};
\node[state](68) at (1.81689,0.810891){};
\node[state](69) at (1.82062,0.817105){};
\node[state](70) at (1.61308,1.05696){};
\node[state](71) at (1.45712,1.10045){};
\node[state](72) at (1.77713,0.868058){};
\node[state](73) at (1.89705,0.730113){};
\node[state](74) at (1.67895,1.01284){};
\node[state](75) at (1.60998,1.04639){};
\node[state](76) at (1.67584,1.00165){};
\node[state](77) at (1.90824,0.705879){};
\node[state](78) at (1.91569,0.699044){};
\node[state](79) at (1.70505,0.954429){};
\node[state](80) at (1.71685,0.951943){};
\node[state](81) at (1.70878,0.964992){};
\node[state](82) at (1.51863,1.07187){};
\node[state](83) at (1.19925,2.11142){};
\node[state](84) at (1.1396,2.08719){};
\node[state](85) at (1.13587,2.09651){};
\node[state](86) at (1.37075,0.231772){};
\node[state](87) at (1.27879,0.272783){};
\node[state](88) at (0.744405,1.45774){};
\node[state](89) at (0.731977,1.46085){};
\node[state](90) at (0.722656,1.40803){};
\node[state](91) at (0.774852,1.45153){};
\node[state](92) at (1.35149,0.748133){};
\node[state](93) at (1.24026,0.777959){};
\node[state](94) at (1.35211,0.905961){};
\node[state](95) at (1.42543,1.02154){};
\node[state](96) at (1.98591,0.645606){};
\node[state](97) at (1.99088,0.654305){};
\node[state](98) at (1.80944,0.924603){};
\node[state](99) at (1.59941,0.28956){};
\node[state](100) at (1.7299,0.254141){};
\node[state](101) at (1.91631,0.983633){};
\node[state](102) at (1.83678,0.342998){};
\node[state](103) at (1.58139,0.294531){};
\node[state](104) at (1.56897,0.254141){};
\node[state](105) at (1.88338,0.408242){};
\node[state](106) at (1.82497,0.210645){};
\node[state](107) at (1.83926,0.308822){};
\node[state](108) at (1.76346,0.955671){};
\node[state](109) at (1.76905,0.0385251){};
\node[state](110) at (1.58947,0.234258){};
\node[state](111) at (1.86225,0.889806){};
\node[state](112) at (1.96354,0.391465){};
\node[state](113) at (1.54038,0.305094){};
\node[state](114) at (1.50807,0.31255){};
\node[state](115) at (1.82932,0){};
\node[state](116) at (1.52609,0.296395){};
\node[state](117) at (1.56027,0.142916){};
\node[state](118) at (1.80447,0.130488){};
\node[state](119) at (1.49129,0.17647){};
\node[state](120) at (1.42791,0.378416){};
\node[state](121) at (1.43599,0.415698){};
\node[state](122) at (1.08865,0.582226){};
\node[state](123) at (1.59258,0.981769){};
\node[state](124) at (1.57642,0.920874){};
\node[state](125) at (1.50621,0.666733){};
\node[state](126) at (1.53417,0.769259){};
\node[state](127) at (1.55281,0.835746){};
\node[state](128) at (1.61122,0.813377){};
\node[state](129) at (1.53603,0.994818){};
\node[state](130) at (1.97534,0.451117){};
\node[state](131) at (2.13069,0.788522){};
\node[state](132) at (2.07911,0.81462){};
\node[state](133) at (2.05177,0.76491){};
\node[state](134) at (2.16921,0.98674){};
\node[state](135) at (2.10956,0.872407){};
\node[state](136) at (1.64167,1.58761){};
\node[state](137) at (1.50062,1.62613){};
\node[state](138) at (1.6193,1.51118){};
\node[state](139) at (1.60625,1.46333){};
\node[state](140) at (1.32415,1.6746){};
\node[state](141) at (1.58761,1.39747){};
\node[state](142) at (1.9393,1.0234){};
\node[state](143) at (2.20214,1.0495){};
\node[state](144) at (1.97162,1.08181){};
\node[state](145) at (2.09092,1.06503){};
\node[state](146) at (2.02008,1.07497){};
\node[state](147) at (0.147887,1.49875){};
\node[state](148) at (0.139809,1.48384){};
\node[state](149) at (0.166528,1.47203){};
\node[state](150) at (0.138566,1.28065){};
\node[state](151) at (0.180819,1.44842){};
\node[state](152) at (0.169013,1.413){};
\node[state](153) at (0.206917,1.44034){};
\node[state](154) at (0.236743,1.4683){};
\node[state](155) at (0.216859,1.49316){};
\node[state](156) at (0.195732,1.49875){};
\node[state](157) at (0.233015,1.44966){};
\node[state](158) at (0.173363,1.48881){};
\node[state](159) at (0.907826,1.81441){};
\node[state](160) at (0.970584,1.68019){};
\node[state](161) at (1.01532,1.86163){};
\node[state](162) at (1.07249,1.72431){};
\node[state](163) at (1.02837,1.70443){};
\node[state](164) at (0.152236,1.00725){};
\node[state](165) at (0.146023,0.993575){};
\node[state](166) at (0.282103,0.896641){};
\node[state](167) at (0.28956,0.915282){};
\node[state](168) at (0.0602732,1.09859){};
\node[state](169) at (0.0484671,1.1309){};
\node[state](170) at (0.0298259,1.12344){};
\node[state](171) at (0.0248549,1.10915){};
\node[state](172) at (0.036661,1.11971){};
\node[state](173) at (0.304473,0.980526){};
\node[state](174) at (0.878,1.87841){};
\node[state](175) at (0.894777,1.96167){};
\node[state](176) at (0.851902,1.9393){};
\node[state](177) at (0.84631,1.94987){};
\node[state](178) at (0.789765,1.92066){};
\node[state](179) at (0.600246,0.953186){};
\node[state](180) at (0.91901,1.98653){};
\node[state](181) at (0.729492,1.87592){};
\node[state](182) at (0.723899,1.88649){};
\node[state](183) at (0.393329,1.44096){};
\node[state](184) at (0.391465,1.42605){};
\node[state](185) at (0.551779,1.41673){};
\node[state](186) at (0.345483,1.19179){};
\node[state](187) at (1.11971,1.09672){};
\node[state](188) at (1.02154,1.11909){};
\node[state](189) at (0.328706,1.09983){};
\node[state](190) at (0.935166,1.07746){};
\node[state](191) at (1.10977,0.343619){};
\node[state](192) at (1.0029,0.388979){};
\node[state](193) at (0.638771,0.621994){};
\node[state](194) at (0.484671,0.789765){};
\node[state](195) at (0.643742,0.605838){};
\node[state](196) at (1.0495,0.367853){};
\node[state](197) at (0.854388,0.475972){};
\node[state](198) at (0.47535,0.779201){};
\node[state](199) at (0.851281,0.469136){};
\node[state](200) at (0.655548,1.06938){};
\node[state](201) at (0.689724,1.15948){};
\node[state](202) at (0.603974,0.961264){};
\node[state](203) at (0.504555,1.21416){};
\node[state](204) at (0.354804,1.2384){};
\node[state](205) at (0.536866,1.25952){};
\node[state](206) at (0.839475,1.02651){};
\node[state](207) at (0.50704,1.21727){};
\node[state](208) at (0.714579,1.32166){};
\node[state](209) at (0.756832,1.14519){};
\node[state](210) at (0.73322,1.12158){};
\node[state](211) at (0.749997,1.13835){};
\node[state](212) at (0.667976,1.85542){};
\node[state](213) at (0.567935,1.64477){};
\node[state](214) at (0.540594,0.857494){};
\node[state](215) at (1.26139,1.80633){};
\node[state](216) at (1.20111,1.94614){};
\node[state](217) at (1.28935,1.74171){};
\node[state](218) at (1.23094,1.87717){};
\node[state](219) at (1.31482,1.67646){};
\node[state](220) at (1.78148,0.750618){};
\node[state](221) at (1.477,0.560478){};
\node[state](222) at (2.19904,1.16197){};
\node[state](223) at (2.0176,1.64602){};
\node[state](224) at (0,1.06193){};

\end{scope}
\begin{scope}[transform canvas={xshift = -3cm, yshift = -6cm}]

\shade[left color=SpringGreen, right color=purple] (0,0.1) rectangle (1,0.2);
\node[label=below:{\small$0$}] (links) at (0,0.15){};
\node[label=below:{\small$10{,}000$}] (rechts) at (0.9,0.15){};
\node[label=below:{\small$5{,}000$}] (mitte) at (0.45,0.15){};

\end{scope}
\end{tikzpicture}
